Overview of ISM bands and Software-defined Radio Experimentation

Wireless systems using low-power wireless communication protocol are rapidly gain popularity in the license-free industrial scientific, and medical (ISM) frequency bands. One such emerging trend in ISM frequency bands is home automation. Historically, all the home devices were once unconnected, today are now being connected either by a wired or wireless connection. The low-power wireless communication protocols enable integration of all the digital home devices into a single system and enhance end user product experience. The rapid prototyping of these end user product using programmable radio system such as software-defined radio (SDR) has been the game-changer in the field of home automation. In this article, we present an overview of popular ISM bands in different regions of the world. Furthermore, we analyze the signals from the wireless electric switch using a software-defined radio in 433 MHz ISM band.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

